The Evolution of Helium Star Plus Carbon-Oxygen White Dwarf Binary Systems and Implications for Diverse Stellar Transients and Hypervelocity Stars

Helium accretion induced explosions in CO white dwarfs (WDs) are considered promising candidates for a number of observed types of stellar transients, including supernovae (SNe) of Type Ia and Type Iax. However, a clear favorite outcome has not yet emerged. We explore the conditions of helium ignition in the white dwarf and the final fates of helium star-WD binaries as function of their initial orbital periods and component masses. We compute 274 model binary systems with the Binary Evolution Code (BEC), where both components are fully resolved. Stellar and orbital evolution is computed simultaneously, including mass and angular momentum transfer, tides, and gravitational wave emission, as well as differential rotation and internal hydrodynamic and magnetic angular momentum transport. We find that helium detonations are expected only in systems with the shortest initial orbital periods, and for initially massive white dwarfs (MWD > 1.0 MSun ) and lower mass donors (Mdonor < 0.8 MSun), with accumulated helium layers mostly exceeding 0.1 MSun. Upon detonation, these systems would release the donor as a hypervelocity pre-WD runaway star, for which we predict the expected range of kinematic and stellar properties. Systems with more massive donors or initial periods exceeding 1.5 h will likely undergo helium deflagrations after accumulating 0.1 - 0.001 MSun of helium. Helium ignition in the white dwarf is avoided in systems with helium donor stars below - 0.6 MSun, and lead to three distinctly different groups of double white dwarf systems. The size of the parameter space open to helium detonation corresponds to only about 3 % of the galactic SN Ia rate, and to 10 % of the SN Iax rate, while the predicted large amounts of helium (>0.1 MSun) in progenitors cannot easily be reconciled with observations of archetypical SN Ia. ...

==> DDI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,2200){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,2577){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,2953){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(814,3707){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(814,4084){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(814,4460){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(814,4837){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1104,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807006}}}}%
      \put(1263,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{08070065}}}}%
      \put(1421,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807007}}}}%
      \put(1580,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{08070075}}}}%
      \put(1738,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807008}}}}%
      \put(1897,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10075006}}}}%
      \put(2055,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1007006}}}}%
      \put(2214,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10070065}}}}%
      \put(2372,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{100650065}}}}%
      \put(2531,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1006007}}}}%
      \put(2689,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{100550075}}}}%
      \put(2848,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110650065}}}}%
      \put(3006,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1106007}}}}%
      \put(3165,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110550075}}}}%
      \put(3323,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110750065}}}}%
      \put(3482,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{11070065}}}}%
      \put(3640,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0805008}}}}%
      \put(3799,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10060075}}}}%
      \put(3957,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1006008}}}}%
      \put(4116,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10055008}}}}%
      \put(4274,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{11055008}}}}%
      \put(4433,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1106008}}}}%
      \put(176,3518){\rotatebox{-270}{\makebox(0,0){\strut{}$M$ $[\text{M}_\odot]$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1913,393){\makebox(0,0)[r]{\strut{}$M_\text{CO,acc}$}}%
      \csname LTb\endcsname%
      \put(1913,173){\makebox(0,0)[r]{\strut{}$M_\text{CO,d}$}}%
      \csname LTb\endcsname%
      \put(3824,393){\makebox(0,0)[r]{\strut{}$M_\text{He,acc}$}}%
      \csname LTb\endcsname%
      \put(3824,173){\makebox(0,0)[r]{\strut{}$M_\text{He,d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4670,3688){\makebox(0,0)[l]{\strut{}\small{$M_\text{Ch}$}}}%
      \put(3165,4460){\makebox(0,0){\strut{}\small{DD II}}}%
      \put(3957,4460){\makebox(0,0){\strut{}\small{DD III}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,2200){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,2577){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,2953){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,3330){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(814,3707){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(814,4084){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(814,4460){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(814,4837){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1104,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807006}}}}%
      \put(1263,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{08070065}}}}%
      \put(1421,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807007}}}}%
      \put(1580,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{08070075}}}}%
      \put(1738,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0807008}}}}%
      \put(1897,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10075006}}}}%
      \put(2055,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1007006}}}}%
      \put(2214,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10070065}}}}%
      \put(2372,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{100650065}}}}%
      \put(2531,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1006007}}}}%
      \put(2689,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{100550075}}}}%
      \put(2848,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110650065}}}}%
      \put(3006,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1106007}}}}%
      \put(3165,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110550075}}}}%
      \put(3323,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{110750065}}}}%
      \put(3482,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{11070065}}}}%
      \put(3640,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{0805008}}}}%
      \put(3799,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10060075}}}}%
      \put(3957,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1006008}}}}%
      \put(4116,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{10055008}}}}%
      \put(4274,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{11055008}}}}%
      \put(4433,2068){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{1106008}}}}%
      \put(176,3518){\rotatebox{-270}{\makebox(0,0){\strut{}$M$ $[\text{M}_\odot]$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1913,393){\makebox(0,0)[r]{\strut{}$M_\text{CO,acc}$}}%
      \csname LTb\endcsname%
      \put(1913,173){\makebox(0,0)[r]{\strut{}$M_\text{CO,d}$}}%
      \csname LTb\endcsname%
      \put(3824,393){\makebox(0,0)[r]{\strut{}$M_\text{He,acc}$}}%
      \csname LTb\endcsname%
      \put(3824,173){\makebox(0,0)[r]{\strut{}$M_\text{He,d}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4670,3688){\makebox(0,0)[l]{\strut{}\small{$M_\text{Ch}$}}}%
      \put(3165,4460){\makebox(0,0){\strut{}\small{DD II}}}%
      \put(3957,4460){\makebox(0,0){\strut{}\small{DD III}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PDDI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DelMII.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1364){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,1754){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(726,2144){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(726,2534){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(726,2923){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(726,3313){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(858,1144){\makebox(0,0){\strut{}$0$}}%
      \put(1335,1144){\makebox(0,0){\strut{}$10$}}%
      \put(1811,1144){\makebox(0,0){\strut{}$20$}}%
      \put(2288,1144){\makebox(0,0){\strut{}$30$}}%
      \put(2765,1144){\makebox(0,0){\strut{}$40$}}%
      \put(3242,1144){\makebox(0,0){\strut{}$50$}}%
      \put(3718,1144){\makebox(0,0){\strut{}$60$}}%
      \put(4195,1144){\makebox(0,0){\strut{}$70$}}%
      \put(4327,1364){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(4327,2144){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4327,2923){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4327,3703){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(176,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(4964,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(2526,814){\makebox(0,0){\strut{}t [Myr]}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(2964,1910){\makebox(0,0){\strut{}\small{End of He MS}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1671,393){\makebox(0,0)[r]{\strut{}$R_\text{RL}$}}%
      \csname LTb\endcsname%
      \put(1671,173){\makebox(0,0)[r]{\strut{}$R_\text{d}$}}%
      \csname LTb\endcsname%
      \put(3054,393){\makebox(0,0)[r]{\strut{}$\dot{M}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1364){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,1754){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(726,2144){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(726,2534){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(726,2923){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(726,3313){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(858,1144){\makebox(0,0){\strut{}$0$}}%
      \put(1335,1144){\makebox(0,0){\strut{}$10$}}%
      \put(1811,1144){\makebox(0,0){\strut{}$20$}}%
      \put(2288,1144){\makebox(0,0){\strut{}$30$}}%
      \put(2765,1144){\makebox(0,0){\strut{}$40$}}%
      \put(3242,1144){\makebox(0,0){\strut{}$50$}}%
      \put(3718,1144){\makebox(0,0){\strut{}$60$}}%
      \put(4195,1144){\makebox(0,0){\strut{}$70$}}%
      \put(4327,1364){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(4327,2144){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4327,2923){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4327,3703){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(176,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(4964,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(2526,814){\makebox(0,0){\strut{}t [Myr]}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(2964,1910){\makebox(0,0){\strut{}\small{End of He MS}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1671,393){\makebox(0,0)[r]{\strut{}$R_\text{RL}$}}%
      \csname LTb\endcsname%
      \put(1671,173){\makebox(0,0)[r]{\strut{}$R_\text{d}$}}%
      \csname LTb\endcsname%
      \put(3054,393){\makebox(0,0)[r]{\strut{}$\dot{M}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PDelMII}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MplotRho06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,1586.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(321,326){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(321,647){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(321,968){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(321,1289){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(695,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1178,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1662,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2145,-22){\makebox(0,0){\strut{}}}%
      \put(2398,299){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,551){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,804){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,1057){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,1310){\makebox(0,0)[l]{\strut{}}}%
      \put(-317,792){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}}%
      \put(1662,1148){\makebox(0,0)[l]{\strut{}(AH)}}%
      \put(1178,436){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2135,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2135,647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2135,968){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2135,1289){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2509,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2992,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3475,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3958,-22){\makebox(0,0){\strut{}}}%
      \put(4211,299){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(4211,551){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(4211,804){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(4211,1057){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(4211,1310){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(4716,792){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(3475,1148){\makebox(0,0)[l]{\strut{}(AI)}}%
      \put(2992,317){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PMplotRho06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MplotRho08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2776.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1516){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,1837){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,2158){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,2479){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1741){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1994){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2247){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2500){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1982){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}}%
      \put(2108,2338){\makebox(0,0)[l]{\strut{}(Y)}}%
      \put(1673,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2158){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1741){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1994){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2247){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2500){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2338){\makebox(0,0)[l]{\strut{}(Z)}}%
      \put(3306,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2158){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1741){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1994){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2247){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2500){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2338){\makebox(0,0)[l]{\strut{}(AA)}}%
      \put(4938,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2158){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}}}%
      \put(7682,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1741){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1994){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2247){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2500){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2338){\makebox(0,0)[l]{\strut{}(AB)}}%
      \put(6571,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,1837){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2158){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1489){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,1741){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(9314,1994){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(9314,2247){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(9314,2500){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(10215,1982){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(8638,2338){\makebox(0,0)[l]{\strut{}(AC)}}%
      \put(8203,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,326){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,647){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,969){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,1290){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}}}%
      \put(2784,299){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,552){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,805){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1058){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1311){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1149){\makebox(0,0)[l]{\strut{}(AD)}}%
      \put(1673,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1290){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}}}%
      \put(4417,299){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,552){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,805){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1058){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1311){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1149){\makebox(0,0)[l]{\strut{}(AE)}}%
      \put(3306,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1290){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}}}%
      \put(6049,299){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,552){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,805){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1058){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1311){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,1149){\makebox(0,0)[l]{\strut{}(AF)}}%
      \put(4938,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,647){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,1290){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,-22){\makebox(0,0){\strut{}}}%
      \put(7682,299){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,552){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,805){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1058){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1311){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,1149){\makebox(0,0)[l]{\strut{}(AG)}}%
      \put(6571,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8269,591){\makebox(0,0)[r]{\strut{}$M_\text{acc}$}}%
      \csname LTb\endcsname%
      \put(8269,371){\makebox(0,0)[r]{\strut{}$\rho_\text{ign}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PMplotRho08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MplotRho10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,2707){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(4153,3028){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(4153,3350){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(4153,3671){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4503,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,2359){\makebox(0,0){\strut{}}}%
      \put(6049,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,3530){\makebox(0,0)[l]{\strut{}(N)}}%
      \put(4938,2698){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,2359){\makebox(0,0){\strut{}}}%
      \put(7682,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,3530){\makebox(0,0)[l]{\strut{}(O)}}%
      \put(6571,2936){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8203,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8638,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9073,2359){\makebox(0,0){\strut{}}}%
      \put(9314,2680){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,2933){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(9314,3186){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(9314,3439){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(9314,3692){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(8638,3530){\makebox(0,0)[l]{\strut{}(P)}}%
      \put(8203,3352){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1516){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,1838){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,2159){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,2481){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}}%
      \put(2108,2340){\makebox(0,0)[l]{\strut{}(Q)}}%
      \put(1673,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.65$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2340){\makebox(0,0)[l]{\strut{}(R)}}%
      \put(3306,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2340){\makebox(0,0)[l]{\strut{}(S)}}%
      \put(4938,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}$10$}}%
      \put(7682,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2340){\makebox(0,0)[l]{\strut{}(T)}}%
      \put(6571,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1489){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,1742){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(9314,1995){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(9314,2249){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(9314,2502){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(10215,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(8638,2340){\makebox(0,0)[l]{\strut{}(U)}}%
      \put(8203,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,326){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,648){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,969){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,1291){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}}}%
      \put(2784,299){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,552){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,805){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1150){\makebox(0,0)[l]{\strut{}(V)}}%
      \put(1673,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}}}%
      \put(4417,299){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,552){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,805){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1150){\makebox(0,0)[l]{\strut{}(W)}}%
      \put(3306,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}}}%
      \put(6049,299){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,552){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,805){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,1150){\makebox(0,0)[l]{\strut{}(X)}}%
      \put(4938,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8269,591){\makebox(0,0)[r]{\strut{}$M_\text{acc}$}}%
      \csname LTb\endcsname%
      \put(8269,371){\makebox(0,0)[r]{\strut{}$\rho_\text{ign}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PMplotRho10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MplotRho11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,2707){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,3028){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,3350){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,3671){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,2359){\makebox(0,0){\strut{}}}%
      \put(2784,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,3530){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1673,2817){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,2359){\makebox(0,0){\strut{}}}%
      \put(4417,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,3530){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(3306,2817){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,2359){\makebox(0,0){\strut{}}}%
      \put(6049,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,3530){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(4938,3174){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,2359){\makebox(0,0){\strut{}}}%
      \put(7682,2680){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2933){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3186){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3692){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,3530){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(6571,3352){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,2707){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3028){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3350){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3671){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8203,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8638,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9073,2359){\makebox(0,0){\strut{}}}%
      \put(9314,2680){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,2933){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(9314,3186){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(9314,3439){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(9314,3692){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(8638,3530){\makebox(0,0)[l]{\strut{}(E)}}%
      \put(8203,2698){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1516){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,1838){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,2159){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,2481){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}}%
      \put(2108,2340){\makebox(0,0)[l]{\strut{}(F)}}%
      \put(1673,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.65$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2340){\makebox(0,0)[l]{\strut{}(G)}}%
      \put(3306,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2340){\makebox(0,0)[l]{\strut{}(H)}}%
      \put(4938,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}$10$}}%
      \put(7682,1489){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1742){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1995){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2249){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2502){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2340){\makebox(0,0)[l]{\strut{}(I)}}%
      \put(6571,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,1838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2159){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2481){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1489){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,1742){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(9314,1995){\makebox(0,0)[l]{\strut{}$10^{  5}$}}%
      \put(9314,2249){\makebox(0,0)[l]{\strut{}$10^{  6}$}}%
      \put(9314,2502){\makebox(0,0)[l]{\strut{}$10^{  7}$}}%
      \put(10215,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(8638,2340){\makebox(0,0)[l]{\strut{}(J)}}%
      \put(8203,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,326){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(888,648){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(888,969){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(888,1291){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}}}%
      \put(2784,299){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,552){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,805){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1150){\makebox(0,0)[l]{\strut{}(K)}}%
      \put(1673,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}}}%
      \put(4417,299){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,552){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,805){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1150){\makebox(0,0)[l]{\strut{}(L)}}%
      \put(3306,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,326){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,648){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1291){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}}}%
      \put(6049,299){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,552){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,805){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1059){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1312){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,1150){\makebox(0,0)[l]{\strut{}(M)}}%
      \put(4938,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8269,591){\makebox(0,0)[r]{\strut{}$M_\text{acc}$}}%
      \csname LTb\endcsname%
      \put(8269,371){\makebox(0,0)[r]{\strut{}$\rho_\text{ign}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PMplotRho11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fdonabundance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(666,3911){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(666,4166){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(666,4421){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(666,4676){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(666,4931){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(666,5186){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(666,5440){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(666,5695){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(666,5950){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(666,6205){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(666,6460){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(798,3691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2028,3691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3258,3691){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4488,3691){\makebox(0,0){\strut{}}}%
      \put(4620,3911){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,4166){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,4421){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,4676){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,4931){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,5186){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,5440){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,5695){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,5950){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,6205){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,6460){\makebox(0,0)[l]{\strut{}}}%
      \put(28,5185){\rotatebox{-270}{\makebox(0,0){\strut{}abundance}}}%
      \put(3750,5950){\makebox(0,0)[l]{\strut{}(A)}}%
      \colorrgb{0.00,0.00,0.37}%
      \put(2520,5950){\makebox(0,0)[l]{\strut{}$\isotope[4]{He}$}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(2520,4931){\makebox(0,0)[l]{\strut{}$\isotope[12]{C}$}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(2520,4166){\makebox(0,0)[l]{\strut{}$\isotope[14]{N}$}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2520,4421){\makebox(0,0)[l]{\strut{}$\isotope[16]{O}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(666,1020){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(666,1275){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(666,1530){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(666,1785){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(666,2040){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(666,2295){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(666,2550){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(666,2805){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(666,3060){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(666,3315){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(666,3570){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(798,800){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2028,800){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3258,800){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4488,800){\makebox(0,0){\strut{}$0.3$}}%
      \put(4620,1020){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,1275){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,1530){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,1785){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,2040){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,2295){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,2550){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,2805){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,3060){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,3315){\makebox(0,0)[l]{\strut{}}}%
      \put(4620,3570){\makebox(0,0)[l]{\strut{}}}%
      \put(28,2295){\rotatebox{-270}{\makebox(0,0){\strut{}abundance}}}%
      \put(2643,470){\makebox(0,0){\strut{}$M_\text{r}$ $[M_\odot]$}}%
      \put(3750,3060){\makebox(0,0)[l]{\strut{}(B)}}%
      \colorrgb{0.00,0.00,0.37}%
      \put(3381,3060){\makebox(0,0)[l]{\strut{}$\isotope[4]{He}$}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(3381,2040){\makebox(0,0)[l]{\strut{}$\isotope[12]{C}$}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(3381,1275){\makebox(0,0)[l]{\strut{}$\isotope[14]{N}$}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(3381,1530){\makebox(0,0)[l]{\strut{}$\isotope[16]{O}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pfdonabundance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> igdens-rot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(276,2806){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(276,3249){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(276,3692){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(276,4135){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(276,4578){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(408,2586){\makebox(0,0){\strut{}}}%
      \put(961,2586){\makebox(0,0){\strut{}}}%
      \put(1514,2586){\makebox(0,0){\strut{}}}%
      \put(2068,2586){\makebox(0,0){\strut{}}}%
      \put(2621,2586){\makebox(0,0){\strut{}}}%
      \put(3174,2586){\makebox(0,0){\strut{}}}%
      \put(-230,2945){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(1061,4437){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(2203,3214){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=1.10~\text{M}_\odot$}}}%
      \put(3451,4269){\makebox(0,0)[r]{\strut{}\footnotesize{detonations}}}%
      \put(3451,4002){\makebox(0,0)[r]{\strut{}\footnotesize{subsonic flashes}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7803,765){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7803,1581){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7803,2397){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(7803,3213){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(7803,4029){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(7803,4845){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(8529,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3540,2806){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,3249){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,3692){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,4135){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,4578){\makebox(0,0)[r]{\strut{}}}%
      \put(3672,2586){\makebox(0,0){\strut{}}}%
      \put(4225,2586){\makebox(0,0){\strut{}}}%
      \put(4778,2586){\makebox(0,0){\strut{}}}%
      \put(5332,2586){\makebox(0,0){\strut{}}}%
      \put(5885,2586){\makebox(0,0){\strut{}}}%
      \put(6438,2586){\makebox(0,0){\strut{}}}%
      \put(4325,4437){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(5467,3214){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=1.00~\text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7803,765){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7803,1581){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7803,2397){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(7803,3213){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(7803,4029){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(7803,4845){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(8529,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(276,765){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(276,1208){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(276,1652){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(276,2095){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(276,2538){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(408,545){\makebox(0,0){\strut{}$0.00$}}%
      \put(961,545){\makebox(0,0){\strut{}$0.10$}}%
      \put(1514,545){\makebox(0,0){\strut{}$0.20$}}%
      \put(2068,545){\makebox(0,0){\strut{}$0.30$}}%
      \put(2621,545){\makebox(0,0){\strut{}$0.40$}}%
      \put(3174,545){\makebox(0,0){\strut{}$0.50$}}%
      \put(1061,2397){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(2203,1785){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=0.82~\text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7803,765){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7803,1581){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7803,2397){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(7803,3213){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(7803,4029){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(7803,4845){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(8529,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3540,765){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,1208){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,1652){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,2095){\makebox(0,0)[r]{\strut{}}}%
      \put(3540,2538){\makebox(0,0)[r]{\strut{}}}%
      \put(3672,545){\makebox(0,0){\strut{}$0.00$}}%
      \put(4225,545){\makebox(0,0){\strut{}$0.10$}}%
      \put(4778,545){\makebox(0,0){\strut{}$0.20$}}%
      \put(5332,545){\makebox(0,0){\strut{}$0.30$}}%
      \put(5885,545){\makebox(0,0){\strut{}$0.40$}}%
      \put(6438,545){\makebox(0,0){\strut{}$0.50$}}%
      \put(3852,215){\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}%
      \put(4325,2397){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(5467,1173){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=0.54~\text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7803,765){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7803,1581){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(7803,2397){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(7803,3213){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(7803,4029){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(7803,4845){\makebox(0,0)[l]{\strut{} 5000}}%
      \put(8529,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pigdens-rot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> igdens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,6870){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(616,7249){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(616,7628){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(616,8008){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(616,8387){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(748,6650){\makebox(0,0){\strut{}}}%
      \put(1546,6650){\makebox(0,0){\strut{}}}%
      \put(2344,6650){\makebox(0,0){\strut{}}}%
      \put(3141,6650){\makebox(0,0){\strut{}}}%
      \put(3939,6650){\makebox(0,0){\strut{}}}%
      \put(4737,6650){\makebox(0,0){\strut{}}}%
      \put(1546,8266){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(2942,7219){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=1.10~\text{M}_\odot$}}}%
      \put(3700,8122){\makebox(0,0)[l]{\strut{}\footnotesize{detonations}}}%
      \put(2423,7628){\makebox(0,0)[l]{\strut{}1104005}}%
      \put(3700,7893){\makebox(0,0)[l]{\strut{}\footnotesize{deflagrations}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,5124){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(616,5503){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(616,5882){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(616,6262){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(616,6641){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(748,4904){\makebox(0,0){\strut{}}}%
      \put(1546,4904){\makebox(0,0){\strut{}}}%
      \put(2344,4904){\makebox(0,0){\strut{}}}%
      \put(3141,4904){\makebox(0,0){\strut{}}}%
      \put(3939,4904){\makebox(0,0){\strut{}}}%
      \put(4737,4904){\makebox(0,0){\strut{}}}%
      \put(110,5116){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(1546,6520){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(2942,5473){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=1.00~\text{M}_\odot$}}}%
      \put(3700,6376){\makebox(0,0)[l]{\strut{}\footnotesize{detonations}}}%
      \put(3700,6147){\makebox(0,0)[l]{\strut{}\footnotesize{deflagrations}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,3378){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(616,3757){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(616,4136){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(616,4516){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(616,4895){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(748,3158){\makebox(0,0){\strut{}}}%
      \put(1546,3158){\makebox(0,0){\strut{}}}%
      \put(2344,3158){\makebox(0,0){\strut{}}}%
      \put(3141,3158){\makebox(0,0){\strut{}}}%
      \put(3939,3158){\makebox(0,0){\strut{}}}%
      \put(4737,3158){\makebox(0,0){\strut{}}}%
      \put(1546,4774){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(2942,4181){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=0.82~\text{M}_\odot$}}}%
      \put(3700,4630){\makebox(0,0)[l]{\strut{}\footnotesize{detonations}}}%
      \put(3700,4401){\makebox(0,0)[l]{\strut{}\footnotesize{deflagrations}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,1632){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \put(616,2011){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \put(616,2391){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \put(616,2770){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \put(616,3150){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \put(748,1412){\makebox(0,0){\strut{}$0.0$}}%
      \put(1546,1412){\makebox(0,0){\strut{}$0.1$}}%
      \put(2344,1412){\makebox(0,0){\strut{}$0.2$}}%
      \put(3141,1412){\makebox(0,0){\strut{}$0.3$}}%
      \put(3939,1412){\makebox(0,0){\strut{}$0.4$}}%
      \put(4737,1412){\makebox(0,0){\strut{}$0.5$}}%
      \put(2742,1082){\makebox(0,0){\strut{}$M_\text{He}$ $[\text{M}_\odot]$}}%
      \put(1546,3029){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(2942,1981){\makebox(0,0)[l]{\strut{}\small{$M_\text{WD,i}=0.54~\text{M}_\odot$}}}%
      \put(3700,2884){\makebox(0,0)[l]{\strut{}\footnotesize{detonations}}}%
      \put(3700,2656){\makebox(0,0)[l]{\strut{}\footnotesize{deflagrations}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2726,653){\makebox(0,0)[r]{\strut{}non-BABDef}}%
      \csname LTb\endcsname%
      \put(2726,433){\makebox(0,0)[r]{\strut{}BABDef}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pigdens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> igpoint.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(858,1656){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1949){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2241){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2534){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,2826){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,3118){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,3411){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,3703){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(990,1144){\makebox(0,0){\strut{} 0}}%
      \put(1350,1144){\makebox(0,0){\strut{} 0.05}}%
      \put(1710,1144){\makebox(0,0){\strut{} 0.1}}%
      \put(2070,1144){\makebox(0,0){\strut{} 0.15}}%
      \put(2430,1144){\makebox(0,0){\strut{} 0.2}}%
      \put(2791,1144){\makebox(0,0){\strut{} 0.25}}%
      \put(3151,1144){\makebox(0,0){\strut{} 0.3}}%
      \put(3511,1144){\makebox(0,0){\strut{} 0.35}}%
      \put(3871,1144){\makebox(0,0){\strut{} 0.4}}%
      \put(4231,1144){\makebox(0,0){\strut{} 0.45}}%
      \put(4591,1144){\makebox(0,0){\strut{} 0.5}}%
      \put(220,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi$}}}%
      \put(2790,814){\makebox(0,0){\strut{}$M_\text{he}$ $[\text{M}_\odot]$}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(4231,2826){\makebox(0,0){\strut{}$0.82~\text{M}_\odot$}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(3727,2124){\makebox(0,0){\strut{}$1.00-1.10~\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(2610,2387){\makebox(0,0)[l]{\strut{}1104005}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3221,393){\makebox(0,0)[r]{\strut{}detonations}}%
      \csname LTb\endcsname%
      \put(3221,173){\makebox(0,0)[r]{\strut{}deflagrations}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1364){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(858,1656){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1949){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2241){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2534){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,2826){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,3118){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,3411){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,3703){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(990,1144){\makebox(0,0){\strut{} 0}}%
      \put(1350,1144){\makebox(0,0){\strut{} 0.05}}%
      \put(1710,1144){\makebox(0,0){\strut{} 0.1}}%
      \put(2070,1144){\makebox(0,0){\strut{} 0.15}}%
      \put(2430,1144){\makebox(0,0){\strut{} 0.2}}%
      \put(2791,1144){\makebox(0,0){\strut{} 0.25}}%
      \put(3151,1144){\makebox(0,0){\strut{} 0.3}}%
      \put(3511,1144){\makebox(0,0){\strut{} 0.35}}%
      \put(3871,1144){\makebox(0,0){\strut{} 0.4}}%
      \put(4231,1144){\makebox(0,0){\strut{} 0.45}}%
      \put(4591,1144){\makebox(0,0){\strut{} 0.5}}%
      \put(220,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi$}}}%
      \put(2790,814){\makebox(0,0){\strut{}$M_\text{he}$ $[\text{M}_\odot]$}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(4231,2826){\makebox(0,0){\strut{}$0.82~\text{M}_\odot$}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(3727,2124){\makebox(0,0){\strut{}$1.00-1.10~\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(2610,2387){\makebox(0,0)[l]{\strut{}1104005}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3221,393){\makebox(0,0)[r]{\strut{}detonations}}%
      \csname LTb\endcsname%
      \put(3221,173){\makebox(0,0)[r]{\strut{}deflagrations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pigpoint}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intermittent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1364){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(726,1698){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(726,2032){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(726,2366){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(726,2701){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(726,3035){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(726,3369){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(1136,1144){\makebox(0,0){\strut{}$36$}}%
      \put(1692,1144){\makebox(0,0){\strut{}$38$}}%
      \put(2248,1144){\makebox(0,0){\strut{}$40$}}%
      \put(2805,1144){\makebox(0,0){\strut{}$42$}}%
      \put(3361,1144){\makebox(0,0){\strut{}$44$}}%
      \put(3917,1144){\makebox(0,0){\strut{}$46$}}%
      \put(4327,1364){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(4327,1949){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4327,2534){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4327,3118){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4327,3703){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(176,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(4964,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(2526,814){\makebox(0,0){\strut{}t [Myr]}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(3430,1698){\makebox(0,0){\strut{}\small{End of He MS}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3611,3202){\makebox(0,0){\strut{}\small{accretion gap}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1671,393){\makebox(0,0)[r]{\strut{}$R_\text{RL,d}$}}%
      \csname LTb\endcsname%
      \put(1671,173){\makebox(0,0)[r]{\strut{}$R_\text{d}$}}%
      \csname LTb\endcsname%
      \put(3450,393){\makebox(0,0)[r]{\strut{}case BA}}%
      \csname LTb\endcsname%
      \put(3450,173){\makebox(0,0)[r]{\strut{}case BB}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1364){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(726,1698){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(726,2032){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(726,2366){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(726,2701){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(726,3035){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(726,3369){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(726,3703){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(1136,1144){\makebox(0,0){\strut{}$36$}}%
      \put(1692,1144){\makebox(0,0){\strut{}$38$}}%
      \put(2248,1144){\makebox(0,0){\strut{}$40$}}%
      \put(2805,1144){\makebox(0,0){\strut{}$42$}}%
      \put(3361,1144){\makebox(0,0){\strut{}$44$}}%
      \put(3917,1144){\makebox(0,0){\strut{}$46$}}%
      \put(4327,1364){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(4327,1949){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4327,2534){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4327,3118){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4327,3703){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(176,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(4964,2533){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(2526,814){\makebox(0,0){\strut{}t [Myr]}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(3430,1698){\makebox(0,0){\strut{}\small{End of He MS}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3611,3202){\makebox(0,0){\strut{}\small{accretion gap}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1671,393){\makebox(0,0)[r]{\strut{}$R_\text{RL,d}$}}%
      \csname LTb\endcsname%
      \put(1671,173){\makebox(0,0)[r]{\strut{}$R_\text{d}$}}%
      \csname LTb\endcsname%
      \put(3450,393){\makebox(0,0)[r]{\strut{}case BA}}%
      \csname LTb\endcsname%
      \put(3450,173){\makebox(0,0)[r]{\strut{}case BB}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pintermittent}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lhemaxgridall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,7261){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(457,7635){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(457,8009){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(457,8383){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(457,8757){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(457,9131){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(457,9505){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(589,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(952,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1316,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1679,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2042,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2406,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2769,6854){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3132,6854){\makebox(0,0){\strut{}}}%
      \put(3446,7074){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,7401){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,7729){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,8056){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,8383){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,8710){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,9038){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,9365){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,9692){\makebox(0,0)[l]{\strut{}}}%
      \put(2769,9168){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1952,8383){\makebox(0,0)[l]{\strut{}$M_\text{WD}=1.10~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3650,7074){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(3650,8043){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(3650,9013){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,4642){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(457,5016){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(457,5390){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(457,5765){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(457,6139){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(457,6513){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(457,6887){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(589,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(952,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1316,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1679,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2042,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2406,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2769,4235){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3132,4235){\makebox(0,0){\strut{}}}%
      \put(3446,4455){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,4782){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,5110){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,5437){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,5765){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,6092){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,6419){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,6747){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,7074){\makebox(0,0)[l]{\strut{}}}%
      \put(-181,5764){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{d,i}$ $[M/\text{M}_\odot]$}}}%
      \put(2769,6550){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(1952,4717){\makebox(0,0)[l]{\strut{}$M_\text{WD,i}=1.00~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3650,4455){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(3650,5425){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(3650,6395){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(4376,5764){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{He}$ $[M/\text{M}_\odot]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,2023){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(457,2397){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(457,2771){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(457,3146){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(457,3520){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(457,3894){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(457,4268){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(589,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(952,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1316,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1679,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2042,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2406,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2769,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3132,1616){\makebox(0,0){\strut{}}}%
      \put(3446,1836){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,2163){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,2491){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,2818){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,3146){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,3473){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,3800){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,4128){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,4455){\makebox(0,0)[l]{\strut{}}}%
      \put(2769,3931){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(1952,2098){\makebox(0,0)[l]{\strut{}$M_\text{WD,i}=0.82~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3650,1835){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(3650,2806){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(3650,3776){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(457,901){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(457,1275){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(457,1649){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(589,494){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(952,494){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1316,494){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1679,494){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2042,494){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(2406,494){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2769,494){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(3132,494){\makebox(0,0){\strut{}$10$}}%
      \put(3446,714){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,901){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,1088){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,1275){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,1462){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,1649){\makebox(0,0)[l]{\strut{}}}%
      \put(3446,1836){\makebox(0,0)[l]{\strut{}}}%
      \put(1951,164){\makebox(0,0){\strut{}$P_\text{init}$ $[0.01 \cdot \text{d}]$}}%
      \put(2769,1443){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(1952,1163){\makebox(0,0)[l]{\strut{}$M_\text{WD,i}=0.54~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3650,713){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(3650,1129){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(3650,1545){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plhemaxgridall}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mremnants-evo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4422.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(531,2813){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(531,3084){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(531,3355){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(531,3626){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(531,3897){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(531,4168){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(531,4439){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(531,4710){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(950,2458){\makebox(0,0){\strut{}}}%
      \put(1525,2458){\makebox(0,0){\strut{}}}%
      \put(2100,2458){\makebox(0,0){\strut{}}}%
      \put(2674,2458){\makebox(0,0){\strut{}}}%
      \put(3249,2458){\makebox(0,0){\strut{}}}%
      \put(-239,3761){\rotatebox{-270}{\makebox(0,0){\strut{}$P_\text{init}$ [d]}}}%
      \put(950,4412){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1812,2895){\makebox(0,0)[l]{\strut{}\small{initial distribution}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4066,510){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(4066,1129){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(4066,1748){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4066,2367){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(4066,2987){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(4066,3606){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(4066,4225){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(4066,4844){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4660,2677){\rotatebox{-270}{\makebox(0,0){\strut{}$q_\text{init}$ [d]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(531,646){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(531,917){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(531,1188){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(531,1459){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(531,1730){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(531,2001){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(531,2272){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(531,2543){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(950,290){\makebox(0,0){\strut{}$0.2$}}%
      \put(1525,290){\makebox(0,0){\strut{}$0.4$}}%
      \put(2100,290){\makebox(0,0){\strut{}$0.6$}}%
      \put(2674,290){\makebox(0,0){\strut{}$0.8$}}%
      \put(3249,290){\makebox(0,0){\strut{}$1.0$}}%
      \put(-239,1594){\rotatebox{-270}{\makebox(0,0){\strut{}$P_\text{final}$ [d]}}}%
      \put(2099,-40){\makebox(0,0){\strut{}$q$}}%
      \put(950,2244){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(1812,727){\makebox(0,0)[l]{\strut{}\small{final distribution}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4066,510){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(4066,1129){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(4066,1748){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4066,2367){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(4066,2987){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(4066,3606){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(4066,4225){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(4066,4844){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4660,2677){\rotatebox{-270}{\makebox(0,0){\strut{}$q_\text{init}$ [d]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pmremnants-evo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> orbvel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 400}}%
      \put(858,1011){\makebox(0,0)[r]{\strut{} 500}}%
      \put(858,1318){\makebox(0,0)[r]{\strut{} 600}}%
      \put(858,1625){\makebox(0,0)[r]{\strut{} 700}}%
      \put(858,1932){\makebox(0,0)[r]{\strut{} 800}}%
      \put(858,2239){\makebox(0,0)[r]{\strut{} 900}}%
      \put(858,2546){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(858,2853){\makebox(0,0)[r]{\strut{} 1100}}%
      \put(1344,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2052,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2759,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3467,484){\makebox(0,0){\strut{} 0.6}}%
      \put(286,1778){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{rem}$ [km/s]}}}%
      \put(2405,154){\makebox(0,0){\strut{}$M_\text{rem}$ $[M/\text{M}_\odot]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4165,704){\makebox(0,0)[l]{\strut{} 1.28}}%
      \put(4165,1062){\makebox(0,0)[l]{\strut{} 1.3}}%
      \put(4165,1420){\makebox(0,0)[l]{\strut{} 1.32}}%
      \put(4165,1778){\makebox(0,0)[l]{\strut{} 1.34}}%
      \put(4165,2136){\makebox(0,0)[l]{\strut{} 1.36}}%
      \put(4165,2494){\makebox(0,0)[l]{\strut{} 1.38}}%
      \put(4165,2853){\makebox(0,0)[l]{\strut{} 1.4}}%
      \put(4891,1778){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{acc}$ $[M/\text{M}_\odot]$}}}%
      \put(3467,2607){\makebox(0,0)[r]{\strut{}US 708}}%
      \put(3467,1174){\makebox(0,0)[r]{\strut{}Gal. esc. vel.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Porbvel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> parspace.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1428,3697){\makebox(0,0)[l]{\strut{}(A)}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(948,2338){\makebox(0,0)[l]{\strut{}\tiny{He-det}}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(3132,2169){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\tiny{dir.-merg.}}}}%
      \colorrgb{0.00,0.00,0.37}%
      \put(1822,3357){\makebox(0,0)[l]{\strut{}\tiny{He-flash}}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(1385,1092){\makebox(0,0)[l]{\strut{}\tiny{hybrid system}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(642,2225){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{RLOF boundary}}}}%
      \put(2783,1262){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{HeWD+COWD}}}}%
      \put(2783,3924){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{weaker flashes}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(948,353){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1822,353){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2695,353){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3570,353){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(339,639){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(339,1205){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(339,1772){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(339,2338){\makebox(0,0)[r]{\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(339,2904){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(339,3471){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(339,4037){\makebox(0,0)[r]{\strut{}1}}%
      \put(-123,2338){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{d,i}$ $[\text{M}_\odot]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4490,3697){\makebox(0,0)[l]{\strut{}(B)}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5845,1262){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{HeWD+COWD}}}}%
      \put(5845,3924){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{weaker flashes}}}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(4009,2338){\makebox(0,0)[l]{\strut{}\tiny{He-det}}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(5758,2451){\rotatebox{-30}{\makebox(0,0)[l]{\strut{}\tiny{dir.-merg.}}}}%
      \colorrgb{0.00,0.00,0.37}%
      \put(4884,3357){\makebox(0,0)[l]{\strut{}\tiny{He-flash}}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(4446,1092){\makebox(0,0)[l]{\strut{}\tiny{hybrid system}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3703,2225){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{RLOF boundary}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4009,353){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4884,353){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(5758,353){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6632,353){\makebox(0,0){\strut{}7}}%
      \put(5102,23){\makebox(0,0){\strut{}$P_{init}$ $[0.01 \cdot \text{d}]$}}%
      \csname LTb\endcsname%
      \put(3400,639){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,1205){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,1772){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,2338){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,2904){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,3471){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,4037){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7551,3697){\makebox(0,0)[l]{\strut{}(C)}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8906,1262){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{HeWD+COWD}}}}%
      \put(8906,3924){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{weaker flashes}}}}%
      \colorrgb{0.55,0.55,0.00}%
      \put(6677,2904){\makebox(0,0)[l]{\strut{}\tiny{He-det}}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(8906,2338){\makebox(0,0)[l]{\strut{}\tiny{dir.-merg.}}}%
      \colorrgb{0.00,0.00,0.37}%
      \put(7945,3357){\makebox(0,0)[l]{\strut{}\tiny{He-flash}}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(7508,1092){\makebox(0,0)[l]{\strut{}\tiny{hybrid system}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6765,1715){\rotatebox{-90}{\makebox(0,0){\strut{}\tiny{RLOF boundary}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7071,353){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7945,353){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8818,353){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9693,353){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(6462,639){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,1205){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,1772){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,2338){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,2904){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,3471){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6462,4037){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pparspace}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> roche.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,9636.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(378,5347){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,5981){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(378,6616){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(378,7250){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(378,7884){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(378,8519){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(378,9153){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(510,5127){\makebox(0,0){\strut{}$0$}}%
      \put(1206,5127){\makebox(0,0){\strut{}$10$}}%
      \put(1901,5127){\makebox(0,0){\strut{}$20$}}%
      \put(2597,5127){\makebox(0,0){\strut{}$30$}}%
      \put(3293,5127){\makebox(0,0){\strut{}$40$}}%
      \put(3988,5127){\makebox(0,0){\strut{}$50$}}%
      \put(4684,5127){\makebox(0,0){\strut{}$60$}}%
      \put(5379,5127){\makebox(0,0){\strut{}$70$}}%
      \put(6075,5127){\makebox(0,0){\strut{}$80$}}%
      \put(6771,5127){\makebox(0,0){\strut{}$90$}}%
      \put(7466,5127){\makebox(0,0){\strut{}$100$}}%
      \put(8162,5127){\makebox(0,0){\strut{}$110$}}%
      \put(8294,5347){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(8294,6616){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(8294,7884){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(8294,9153){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(-172,7250){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(8931,7250){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(4336,4797){\makebox(0,0){\strut{}t [Myr]}}%
      \csname LTb\endcsname%
      \put(6632,8392){\makebox(0,0)[l]{\strut{}(A)}}%
      \colorrgb{0.75,0.50,1.00}%
      \put(2597,5728){\makebox(0,0)[l]{\strut{}HeDet}}%
      \colorrgb{1.00,0.65,0.00}%
      \put(5032,5728){\makebox(0,0)[l]{\strut{}DD I}}%
      \colorrgb{0.00,1.00,1.00}%
      \put(7049,6552){\makebox(0,0)[l]{\strut{}DD II}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9723,771){\makebox(0,0)[l]{\strut{} 0.035}}%
      \put(9723,1702){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(9723,2633){\makebox(0,0)[l]{\strut{} 0.045}}%
      \put(9723,3564){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9723,4496){\makebox(0,0)[l]{\strut{} 0.055}}%
      \put(9723,5427){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(9723,6358){\makebox(0,0)[l]{\strut{} 0.065}}%
      \put(9723,7290){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(9723,8221){\makebox(0,0)[l]{\strut{} 0.075}}%
      \put(9723,9153){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(10581,4962){\rotatebox{-270}{\makebox(0,0){\strut{}$P_\text{init}$ [d]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(378,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,1404){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(378,2039){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(378,2673){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(378,3307){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(378,3942){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(378,4576){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(510,550){\makebox(0,0){\strut{}$0$}}%
      \put(1785,550){\makebox(0,0){\strut{}$10$}}%
      \put(3061,550){\makebox(0,0){\strut{}$20$}}%
      \put(4336,550){\makebox(0,0){\strut{}$30$}}%
      \put(5611,550){\makebox(0,0){\strut{}$40$}}%
      \put(6887,550){\makebox(0,0){\strut{}$50$}}%
      \put(8162,550){\makebox(0,0){\strut{}$60$}}%
      \put(8294,770){\makebox(0,0)[l]{\strut{}$10^{-10}$}}%
      \put(8294,2039){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(8294,3307){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(8294,4576){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(-172,2673){\rotatebox{-270}{\makebox(0,0){\strut{}$[R/\text{R}_\odot]$}}}%
      \put(8931,2673){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}}%
      \put(4336,220){\makebox(0,0){\strut{}t [Myr]}}%
      \csname LTb\endcsname%
      \put(6632,3815){\makebox(0,0)[l]{\strut{}(B)}}%
      \colorrgb{0.75,0.50,1.00}%
      \put(4974,1531){\makebox(0,0)[l]{\strut{}HeDet}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9723,771){\makebox(0,0)[l]{\strut{} 0.035}}%
      \put(9723,1702){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(9723,2633){\makebox(0,0)[l]{\strut{} 0.045}}%
      \put(9723,3564){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(9723,4496){\makebox(0,0)[l]{\strut{} 0.055}}%
      \put(9723,5427){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(9723,6358){\makebox(0,0)[l]{\strut{} 0.065}}%
      \put(9723,7290){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(9723,8221){\makebox(0,0)[l]{\strut{} 0.075}}%
      \put(9723,9153){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(10581,4962){\rotatebox{-270}{\makebox(0,0){\strut{}$P_\text{init}$ [d]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Proche}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rot-dens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1980){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(858,2694){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(858,3409){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \csname LTb\endcsname%
      \put(858,4123){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \csname LTb\endcsname%
      \put(858,4837){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \csname LTb\endcsname%
      \put(990,1760){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1504,1760){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(2019,1760){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(2533,1760){\makebox(0,0){\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(3048,1760){\makebox(0,0){\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(3562,1760){\makebox(0,0){\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(4077,1760){\makebox(0,0){\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(4591,1760){\makebox(0,0){\strut{} 7000}}%
      \put(220,3408){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(2790,1430){\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}%
      \put(1041,4338){\makebox(0,0)[l]{\strut{}detonations}}%
      \put(1350,4012){\makebox(0,0)[l]{\strut{}deflagrations}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3551,833){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=1.1$  $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,613){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=1.0$  $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,393){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=0.82$ $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,173){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=0.54$ $\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1980){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(858,2694){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(858,3409){\makebox(0,0)[r]{\strut{}$10^{  5}$}}%
      \csname LTb\endcsname%
      \put(858,4123){\makebox(0,0)[r]{\strut{}$10^{  6}$}}%
      \csname LTb\endcsname%
      \put(858,4837){\makebox(0,0)[r]{\strut{}$10^{  7}$}}%
      \csname LTb\endcsname%
      \put(990,1760){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1504,1760){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(2019,1760){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(2533,1760){\makebox(0,0){\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(3048,1760){\makebox(0,0){\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(3562,1760){\makebox(0,0){\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(4077,1760){\makebox(0,0){\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(4591,1760){\makebox(0,0){\strut{} 7000}}%
      \put(220,3408){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(2790,1430){\makebox(0,0){\strut{}$v_\text{surf,f}$ $[\text{km}/\text{s}]$}}%
      \put(1041,4338){\makebox(0,0)[l]{\strut{}detonations}}%
      \put(1350,4012){\makebox(0,0)[l]{\strut{}deflagrations}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3551,833){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=1.1$  $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,613){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=1.0$  $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,393){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=0.82$ $\text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(3551,173){\makebox(0,0)[r]{\strut{}$M_\text{WD,init}=0.54$ $\text{M}_\odot$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Prot-dens}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rpout06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,1586.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(321,353){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(321,870){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(321,1386){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(695,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1178,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(1662,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2145,-22){\makebox(0,0){\strut{}$10$}}%
      \put(2398,353){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,870){\makebox(0,0)[l]{\strut{}}}%
      \put(2398,1386){\makebox(0,0)[l]{\strut{}}}%
      \put(-317,792){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ $[\text{km}/\text{s}]$}}}%
      \put(1662,1148){\makebox(0,0)[l]{\strut{}(AH)}}%
      \put(1178,436){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2135,353){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2135,870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2135,1386){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2509,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2992,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3475,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(3958,-22){\makebox(0,0){\strut{}$10$}}%
      \put(4211,353){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(4211,870){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(4211,1386){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(3173,-352){\makebox(0,0){\strut{}$P_\text{init}$ $[0.01 \cdot \text{d}]$}}%
      \put(3475,1148){\makebox(0,0)[l]{\strut{}(AI)}}%
      \put(2992,436){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Prpout06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rpout08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2776.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1543){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,2060){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,2576){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1543){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2060){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2576){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1982){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ $[\text{km}/\text{s}]$}}}%
      \put(2108,2338){\makebox(0,0)[l]{\strut{}(Y)}}%
      \put(1673,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1543){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2060){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2576){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1543){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2060){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2576){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2338){\makebox(0,0)[l]{\strut{}(Z)}}%
      \put(3306,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1543){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2060){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2576){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1543){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2060){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2576){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2338){\makebox(0,0)[l]{\strut{}(AA)}}%
      \put(4938,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1543){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2060){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2576){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}}}%
      \put(7682,1543){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2060){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2576){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2338){\makebox(0,0)[l]{\strut{}(AB)}}%
      \put(6571,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1543){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2060){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2576){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1543){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9314,2060){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,2576){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(8638,2338){\makebox(0,0)[l]{\strut{}(AC)}}%
      \put(8203,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,354){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,870){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,1387){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}$10$}}%
      \put(2784,354){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,870){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1387){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1149){\makebox(0,0)[l]{\strut{}(AD)}}%
      \put(1673,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1387){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}$10$}}%
      \put(4417,354){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,870){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1387){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1149){\makebox(0,0)[l]{\strut{}(AE)}}%
      \put(3306,317){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1387){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}$10$}}%
      \put(6049,354){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,870){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1387){\makebox(0,0)[l]{\strut{}}}%
      \put(5101,-352){\makebox(0,0){\strut{}$P_\text{init}$ $[0.01 \cdot \text{d}]$}}%
      \put(5373,1149){\makebox(0,0)[l]{\strut{}(AF)}}%
      \put(4938,911){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,1387){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6571,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7006,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7441,-22){\makebox(0,0){\strut{}$10$}}%
      \put(7682,354){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,870){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,1387){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,1149){\makebox(0,0)[l]{\strut{}(AG)}}%
      \put(6571,317){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8599,591){\makebox(0,0)[r]{\strut{}$v_\text{surf,f}$}}%
      \csname LTb\endcsname%
      \put(8599,371){\makebox(0,0)[r]{\strut{}$v_\text{surf,max}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Prpout08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rpout10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,2735){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(4153,3251){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(4153,3768){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(4503,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,2359){\makebox(0,0){\strut{}}}%
      \put(6049,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,3530){\makebox(0,0)[l]{\strut{}(N)}}%
      \put(4938,2698){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,2359){\makebox(0,0){\strut{}}}%
      \put(7682,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,3530){\makebox(0,0)[l]{\strut{}(O)}}%
      \put(6571,3055){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8203,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8638,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9073,2359){\makebox(0,0){\strut{}}}%
      \put(9314,2735){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9314,3251){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,3768){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(8638,3530){\makebox(0,0)[l]{\strut{}(P)}}%
      \put(8203,3352){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1544){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,2061){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,2578){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ $[\text{km}/\text{s}]$}}}%
      \put(2108,2340){\makebox(0,0)[l]{\strut{}(Q)}}%
      \put(1673,1745){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.65$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2340){\makebox(0,0)[l]{\strut{}(R)}}%
      \put(3306,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2340){\makebox(0,0)[l]{\strut{}(S)}}%
      \put(4938,2162){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}$10$}}%
      \put(7682,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2340){\makebox(0,0)[l]{\strut{}(T)}}%
      \put(6571,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1544){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9314,2061){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,2578){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(8638,2340){\makebox(0,0)[l]{\strut{}(U)}}%
      \put(8203,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,354){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,871){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,1388){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}$10$}}%
      \put(2784,354){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,871){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1150){\makebox(0,0)[l]{\strut{}(V)}}%
      \put(1673,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,871){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1388){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}$10$}}%
      \put(4417,354){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,871){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1150){\makebox(0,0)[l]{\strut{}(W)}}%
      \put(3306,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,871){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1388){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}$10$}}%
      \put(6049,354){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,871){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(5101,-352){\makebox(0,0){\strut{}$P_\text{init}$ $[0.01 \cdot \text{d}]$}}%
      \put(5373,1150){\makebox(0,0)[l]{\strut{}(X)}}%
      \put(4938,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8599,591){\makebox(0,0)[r]{\strut{}$v_\text{surf,f}$}}%
      \csname LTb\endcsname%
      \put(8599,371){\makebox(0,0)[r]{\strut{}$v_\text{surf,max}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Prpout10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rpout11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,2735){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,3251){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,3768){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,2359){\makebox(0,0){\strut{}}}%
      \put(2784,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,3530){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1673,2817){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,2359){\makebox(0,0){\strut{}}}%
      \put(4417,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,3530){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(3306,2817){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,2359){\makebox(0,0){\strut{}}}%
      \put(6049,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,3530){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(4938,3174){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6571,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7006,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7441,2359){\makebox(0,0){\strut{}}}%
      \put(7682,2735){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3251){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,3768){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,3530){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(6571,3055){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,2735){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3251){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,3768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8203,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8638,2359){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9073,2359){\makebox(0,0){\strut{}}}%
      \put(9314,2735){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9314,3251){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,3768){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(8638,3530){\makebox(0,0)[l]{\strut{}(E)}}%
      \put(8203,3174){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,1544){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,2061){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,2578){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1673,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2108,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2543,1168){\makebox(0,0){\strut{}}}%
      \put(2784,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(-14,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ $[\text{km}/\text{s}]$}}}%
      \put(2108,2340){\makebox(0,0)[l]{\strut{}(F)}}%
      \put(1673,1626){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.65$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3306,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3741,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4176,1168){\makebox(0,0){\strut{}}}%
      \put(4417,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,2340){\makebox(0,0)[l]{\strut{}(G)}}%
      \put(3306,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4938,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5373,1168){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5808,1168){\makebox(0,0){\strut{}}}%
      \put(6049,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(5373,2340){\makebox(0,0)[l]{\strut{}(H)}}%
      \put(4938,1507){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5786,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5786,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6136,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6571,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(7006,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(7441,1168){\makebox(0,0){\strut{}$10$}}%
      \put(7682,1544){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2061){\makebox(0,0)[l]{\strut{}}}%
      \put(7682,2578){\makebox(0,0)[l]{\strut{}}}%
      \put(7006,2340){\makebox(0,0)[l]{\strut{}(I)}}%
      \put(6571,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7418,1544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2061){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7418,2578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7768,1168){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(8203,1168){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(8638,1168){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(9073,1168){\makebox(0,0){\strut{}$10$}}%
      \put(9314,1544){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9314,2061){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9314,2578){\makebox(0,0)[l]{\strut{}$10^{  4}$}}%
      \put(8638,2340){\makebox(0,0)[l]{\strut{}(J)}}%
      \put(8203,2102){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(888,354){\makebox(0,0)[r]{\strut{}$10^{  2}$}}%
      \csname LTb\endcsname%
      \put(888,871){\makebox(0,0)[r]{\strut{}$10^{  3}$}}%
      \csname LTb\endcsname%
      \put(888,1388){\makebox(0,0)[r]{\strut{}$10^{  4}$}}%
      \csname LTb\endcsname%
      \put(1238,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1673,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2108,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2543,-22){\makebox(0,0){\strut{}$10$}}%
      \put(2784,354){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,871){\makebox(0,0)[l]{\strut{}}}%
      \put(2784,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(2108,1150){\makebox(0,0)[l]{\strut{}(K)}}%
      \put(1673,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,871){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2521,1388){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2871,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3306,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3741,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4176,-22){\makebox(0,0){\strut{}$10$}}%
      \put(4417,354){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,871){\makebox(0,0)[l]{\strut{}}}%
      \put(4417,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(3741,1150){\makebox(0,0)[l]{\strut{}(L)}}%
      \put(3306,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4153,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,871){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4153,1388){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4503,-22){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4938,-22){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5373,-22){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5808,-22){\makebox(0,0){\strut{}$10$}}%
      \put(6049,354){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,871){\makebox(0,0)[l]{\strut{}}}%
      \put(6049,1388){\makebox(0,0)[l]{\strut{}}}%
      \put(5101,-352){\makebox(0,0){\strut{}$P_\text{init}$ $[0.01 \cdot \text{d}]$}}%
      \put(5373,1150){\makebox(0,0)[l]{\strut{}(M)}}%
      \put(4938,912){\makebox(0,0)[l]{\strut{}$M_\text{d}=1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8599,591){\makebox(0,0)[r]{\strut{}$v_\text{surf,f}$}}%
      \csname LTb\endcsname%
      \put(8599,371){\makebox(0,0)[r]{\strut{}$v_\text{surf,max}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Prpout11}}%
    \gplfronttext
  \end{picture}%
\endgroup

